Two-lane totally asymmetric simple exclusion process with extended Langmuir kinetics

Multi-lane totally asymmetric simple exclusion processes with interactions between the lanes have recently been investigated actively. This paper proposes a two-lane model with extended Langmuir kinetics on a periodic lattice. Both bidirectional and unidirectional flows are investigated. In our model, the hopping, attachment, and detachment rates vary depending on the state of the corresponding site in the other lane. We obtain a theoretical expression for the global density of the system in the steady state from three kinds of mean-field analyses (1-, 2-, and 4-cluster cases). We verify that the 4-cluster mean-field analysis approximates well the results of computer simulations for the two directional flows and reproduces the differences between them. We expect these findings to contribute to a deeper understanding of the dynamic features of actual traffic systems.

==> (inline-0) <==
\begin{smallmatrix} 1 \\ 0 \end{smallmatrix})=\frac{-B-\sqrt{B^2-4AC}}{2A}.
\end{equation}

Noting Eq. (\ref{eq:A0}) and (\ref{eq:C0}), we have
\begin{equation}
-B-\sqrt{B^2-4AC}<-B-|B|\leq0;
\end{equation}
therefore,
\begin{equation}
\frac{-B-\sqrt{B^2-4AC}}{2A}<0.
\end{equation}

Because $P(\begin{smallmatrix} 1 \\ 0 \end{smallmatrix}
\begin{smallmatrix} 1 \\ 0 \end{smallmatrix}
\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})$, and $P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix}
\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{1} & \underline{0}\end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  1 & \underline{0} & \underline{0}  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 0  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})\\
&+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]-\bigl[2pP(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster30}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{1} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{1} & \underline{1}\end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 1 \\  1 & \underline{0} & \underline{1}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  1 & \underline{0} & \underline{1}  \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr]\\
&-\bigl[2pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\ \underline{1} & \underline{1} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\ \underline{1} & \underline{1} & 0  \end{smallmatrix})+4\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster33}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 0  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\\
&+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  1 & \underline{0} & \underline{0}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  1 & \underline{0} & \underline{0}  \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster10}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 0 \\ \underline{0} & \underline{1} & 0 \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 1 \\   \underline{0} & \underline{1} & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr]\\
&-\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 &\underline{0} & \underline{0} \end{smallmatrix})+P(\begin{smallmatrix} 0 & 0 & 1 \\  1 &\underline{0} & \underline{0} \end{smallmatrix})+2pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{0} & \underline{0}  \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  \underline{0} & \underline{0} & 0 \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  \underline{0} & \underline{0} & 1 \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster01}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr]\\
&-\bigl[P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0}  & 0 \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 1 \\  1 & \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  1 & \underline{0} & \underline{0} \end{smallmatrix})+2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster11}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{0} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{0} & \underline{1}\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 0\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0}  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  1 & \underline{0}  & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  1 & \underline{0} & \underline{1} \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{1} & \underline{0}\end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{1} & \underline{0}\end{smallmatrix})+2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster12}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{1} & \underline{0}\end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 1 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  1 & \underline{0} & \underline{0}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0}  & 0 \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster31}
\end{equation}
and
\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{0} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{0} & \underline{1}\end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0}  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 0 &1 & 1 \\ 1 & \underline{0} & \underline{1} \end{smallmatrix})\\
&+pP(\begin{smallmatrix} 1 & 1 & 1 \\  1 & \underline{0}  & \underline{1} \end{smallmatrix})+2pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 0 \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 1 \end{smallmatrix})
+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{0} & \underline{1} & 0 \end{smallmatrix})
+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix}
\begin{smallmatrix} i & k \\  j & l \end{smallmatrix})=0$ ($i,j,k,l\in\{0,1\}$), we get

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}\\
&+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})-2pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})-2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster302}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})-\frac{2pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-4\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster332}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})\\
&-P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster102}
\end{equation}

\begin{equation}
\begin{split}
&P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})+\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  1 & 0 \end{smallmatrix})\\
&+\omega_{\rm D2}P(\begin{smallmatrix} 0 & 1 \\  0 & 1 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\frac{2pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}\\
&-\frac{P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster012}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&-\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})-2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster112}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&+pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})-\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}-2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})\\
&-2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster122}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})\\
&-pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})-\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster312}
\end{equation}
and
\begin{equation}
\begin{split}
&pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})\\
&+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{2pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix}
\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})$, $P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})$, and $P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix}
\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{0} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{0} & \underline{1}\end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 0 \\  0 & \underline{1} & \underline{1}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  0 & \underline{1} & \underline{1}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 1  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr]-\bigl[2P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster12b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{1} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{1} & \underline{1}\end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr]\\
&-\bigl[pP(\begin{smallmatrix} 1 & 1 & 1 \\  0 & \underline{1} & \underline{1}  \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 1 \\ 0 & \underline{1} & \underline{1}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\ \underline{1} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\ \underline{1} & \underline{1} & 1  \end{smallmatrix})+4\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster33b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 0 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{1} & 0  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 0  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\\
&+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  \underline{0} & \underline{0} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{0} & \underline{0} & 1\end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster10b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  \underline{1} & \underline{0} & 0 \end{smallmatrix})+P(\begin{smallmatrix} 0 & 1 & 0 \\  \underline{1} & \underline{0} & 1\end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]-\bigl[P(\begin{smallmatrix} 0 & 0 & 0 \\  0 & \underline{1}  & \underline{0} \end{smallmatrix})\\
&+P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0\\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0\\  1 & \underline{1} & \underline{0} \end{smallmatrix})+P(\begin{smallmatrix} 0 & 0 & 0\\  \underline{1} & \underline{0} & 1 \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 0 & 1\\  \underline{1} & \underline{0} & 1 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster20b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{0} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{0} & \underline{0}\end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 1 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})\bigr]\\
&-\bigl[P(\begin{smallmatrix} 1 &1 & 0 \\ \underline{0} & \underline{0} & 0 \end{smallmatrix})+2P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{0} & \underline{0} & 1 \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{0} & \underline{0} & 1 \end{smallmatrix})
+2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster11b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{1} & \underline{0}\end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 0 \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]\\
&-\bigl[pP(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 0 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{0} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{1} & \underline{0} & 1 \end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})\bigr],\\
\end{split}
\label{eq:4cluster30b}
\end{equation}

\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})}{dt}=&\bigl[pP(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{1} \end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 1 \\  0 & \underline{1} & \underline{0} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  1 & \underline{1} & \underline{0}\end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{0} & \underline{0} \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]\\
&-\bigl[pP(\begin{smallmatrix} 0 & 1 & 1 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  0 & \underline{1} & \underline{0}  \end{smallmatrix})+P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0}  & 0 \end{smallmatrix})+2P(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{0}  & 1 \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 1 \\  \underline{1} & \underline{0}  & 1 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{0} \end{smallmatrix})
\bigr],\\
\end{split}
\label{eq:4cluster31b}
\end{equation}
and
\begin{equation}
\begin{split}
\frac{d P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})}{dt}=&\bigl[P(\begin{smallmatrix} 1 & 0 & 0 \\  0 & \underline{1} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 0 \\  1 & \underline{1} & \underline{1}\end{smallmatrix})+P(\begin{smallmatrix} 1 & 0 & 0 \\  \underline{1} & \underline{0} & 1 \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 0 & 1 \\  \underline{1} & \underline{0} & 1  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{1} & 0  \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  \underline{1} & \underline{1} & 1  \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{0} & \underline{1} \end{smallmatrix})\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{0} \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  \underline{1} & \underline{1} \end{smallmatrix})\bigr]-\bigl[pP(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 0 & 1 & 0 \\  0 & \underline{1} & \underline{1} \end{smallmatrix})+pP(\begin{smallmatrix} 1 & 1 & 0 \\  0 & \underline{1} & \underline{1}\end{smallmatrix})+2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  \underline{1} & \underline{1} \end{smallmatrix}
\begin{smallmatrix} i & k \\  j & l \end{smallmatrix})=0$ ($i,j,k,l\in\{0,1\}$), we get

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&+\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-2P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})-2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})-2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster122b}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-4\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster332b}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&+\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})\\
&-P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster102b}
\end{equation}

\begin{equation}
\begin{split}
&P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})+\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 1 \\  1 & 0 \end{smallmatrix})\\
&+\omega_{\rm D1}P(\begin{smallmatrix} 0 & 0 \\  1 & 1 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}-\frac{2P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}\\
&-\frac{P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\omega_{\rm D1}P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})-2\omega_{\rm A1}P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster202b}
\end{equation}

\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&+\omega_{\rm A1}P(\begin{smallmatrix} 0 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  0 & 1 \end{smallmatrix})-\frac{P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{2P(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})-2\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster112b}
\end{equation}

\begin{equation}
\begin{split}
&P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}\\
&+\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  1 & 1 \end{smallmatrix})-pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})\\
&-\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}\\
&-2\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster302b}
\end{equation}

\begin{equation}
\begin{split}
&pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})+\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 1 \\  1 & 0 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  0 & 0 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})\\
&+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})-\frac{2P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}\\
&-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  0 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 0 & j \end{smallmatrix})}-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 1 \\  1 & 0  \end{smallmatrix})=0,\\
\end{split}
\label{eq:4cluster312b}
\end{equation}
and
\begin{equation}
\begin{split}
&\frac{P(\begin{smallmatrix} 1 & 0 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 1 & j \end{smallmatrix})}+\frac{P(\begin{smallmatrix} 1 & 0\\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 0 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})P(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 0 & i \\ 0 & j \end{smallmatrix})}\\
&+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 0  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\frac{pP(\begin{smallmatrix} 1 & 1 \\  1 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}+\omega_{\rm A2}P(\begin{smallmatrix} 0 & 0 \\  1 & 1 \end{smallmatrix})+\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  0 & 1 \end{smallmatrix})+\omega_{\rm A1}P(\begin{smallmatrix} 1 & 0 \\  1 & 0 \end{smallmatrix})+\omega_{\rm D2}P(\begin{smallmatrix} 1 & 1 \\  1 & 1 \end{smallmatrix})\\
&-pP(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})-\frac{pP(\begin{smallmatrix} 0 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-\frac{pP(\begin{smallmatrix} 1 & 1 \\  0 & 1  \end{smallmatrix})P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})}{\sum_{i\in\{0,1\}}\sum_{j\in\{0,1\}} P(\begin{smallmatrix} 1 & i \\ 1 & j \end{smallmatrix})}-2\omega_{\rm D2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})-\omega_{\rm D1}P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix})-\omega_{\rm A2}P(\begin{smallmatrix} 1 & 0 \\  1 & 1  \end{smallmatrix}
